Wormholes in Einstein-scalar-Gauss-Bonnet theories with a scalar self-interaction potential

We construct wormholes in Einstein-scalar-Gauss-Bonnet theories with a potential for the scalar field that includes a mass term and self-interaction terms. By varying the Gauss-Bonnet coupling constant we delimit the domain of existence of wormholes in these theories. The presence of the self-interaction enlarges the domain of existence significantly. There arise wormholes with a single throat and wormholes with an equator and a double throat. We determine the physical properties of these wormholes including their mass, their size and their geometry.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
